Characterizing Scanpath Decoding Pipelines with Perturbation Profiles

When a scanpath descriptor supports a classification, it is rarely clear what the classification rests on. We propose perturbation profiles. Five transformations each target one stated property of every scanpath (fixation order, the coupling of durations to positions, the duration distribution, orientation and handedness, and fine spatial structure) while preserving a listed set of invariants. The classifier is refit, and the change in participant-held-out AUC is the pipeline's sensitivity to that property. Intervals come from a participant bootstrap that refits the classifier; in simulations they were conservative (99.7% coverage; standard errors about 1.8 times the empirical spread). We profiled nine descriptors on thirteen binary problems from three public datasets, with a within-fold AUC and class-balanced folds and a stated rule for which sensitivities to interpret. Of 565 intervals, 95 excluded zero; 80 were robust to the pooled AUC, 20 fold partitions and longer runs (36 of them within +/-0.05 AUC), and 45 also held with boosted trees. Most came from GazeBase (322 participants). Permuting fixation order raised the AUC of a descriptor based on mean saccade amplitude, because permuted amplitude has as its expectation the mean pairwise distance, a measure of spread. A "comprehension" contrast pooled over two programs was a contrast between their layouts: it vanished among trials of the same program, and synthetic gaze drawn from the layout alone reproduced the program contrast beneath it. For native versus non-native readers, spatial jitter at the scale of text lines reduced recurrence's discrimination. A Python package is released.

==> (inline-0) <==
\begin{tabular}{lrllllllll}
\toprule
Descriptor & AUC & order & dur.\ coupl. & dur.\ marg. & rotation & jit.\ 0.25$u$ & jit.\ 0.5$u$ & jit.\ 1$u$ & jit.\ 2$u$ \\
\midrule
Count & 0.969 & 0 (ex.) & 0 (ex.) & 0 (ex.) & 0 (ex.) & 0 (ex.) & 0 (ex.) & 0 (ex.) & 0 (ex.) \\
Dispersion & 1.000 & 0 (ex.) & 0 (ex.) & 0 (ex.) & \textbf{+0.021 [+0.01, +0.03]} & +0.000 [$-$0.00, +0.00] & $-$0.000 [$-$0.00, +0.00] & +0.000 [$-$0.00, +0.00] & +0.000 [$-$0.00, +0.00] \\
Classic & 0.969 & \textbf{$-$0.022 [$-$0.03, $-$0.01]} & 0 (ex.) & \textbf{+0.035 [+0.02, +0.05]} & 0 (ex.) & \textbf{$-$0.003 [$-$0.01, $-$0.00]} & \textbf{$-$0.006 [$-$0.01, $-$0.00]} & \textbf{$-$0.007 [$-$0.01, $-$0.00]} & $-$0.004 [$-$0.01, +0.00] \\
Dur.\ trend & 0.957 & +0.003 [$-$0.00, +0.01] & +0.003 [$-$0.00, +0.01] & \textbf{+0.473 [+0.44, +0.50]} & 0 (ex.) & 0 (ex.) & 0 (ex.) & 0 (ex.) & 0 (ex.) \\
RQA $0.5u$ & 0.999 & \textbf{+0.010 [+0.00, +0.02]} & 0 (ex.) & 0 (ex.) & 0 (ex.) & +0.001 [$-$0.00, +0.00] & +0.002 [$-$0.00, +0.00] & \textbf{+0.004 [+0.00, +0.01]} & \textbf{+0.015 [+0.01, +0.02]} \\
RQA $1u$ & 1.000 & \textbf{+0.006 [+0.00, +0.01]} & 0 (ex.) & 0 (ex.) & 0 (ex.) & +0.000 [$-$0.00, +0.00] & +0.001 [$-$0.00, +0.00] & +0.001 [$-$0.00, +0.00] & \textbf{+0.006 [+0.00, +0.01]} \\
Directed & 0.977 & \textbf{$-$0.014 [$-$0.02, $-$0.01]} & 0 (ex.) & 0 (ex.) & \textbf{$-$0.007 [$-$0.01, $-$0.00]} & \textbf{$-$0.011 [$-$0.02, $-$0.00]} & \textbf{$-$0.015 [$-$0.02, $-$0.01]} & \textbf{$-$0.016 [$-$0.02, $-$0.01]} & \textbf{$-$0.013 [$-$0.02, $-$0.01]} \\
FAG lattice & 0.988 & 0 (ex.) & $-$0.001 [$-$0.00, +0.00] & +0.004 [$-$0.00, +0.01] & +0.002 [$-$0.00, +0.01] & $-$0.000 [$-$0.01, +0.00] & +0.001 [$-$0.00, +0.01] & \textbf{+0.009 [+0.00, +0.02]} & \textbf{+0.049 [+0.04, +0.06]} \\
\bottomrule
\end{tabular}
\begin{tabular}{lrllllllll}
\toprule
Descriptor & AUC & order & dur.\ coupl. & dur.\ marg. & rotation & jit.\ 0.25$u$ & jit.\ 0.5$u$ & jit.\ 1$u$ & jit.\ 2$u$ \\
\midrule
Count & 0.690 & 0 (ex.) & 0 (ex.) & 0 (ex.) & 0 (ex.) & 0 (ex.) & 0 (ex.) & 0 (ex.) & 0 (ex.) \\
Dispersion & 1.000 & 0 (ex.) & 0 (ex.) & 0 (ex.) & +0.000 [$-$0.00, +0.00] & +0.000 [$-$0.00, +0.00] & +0.000 [$-$0.00, +0.00] & $-$0.000 [$-$0.00, +0.00] & +0.000 [$-$0.00, +0.00] \\
Classic & 0.886 & \textbf{$-$0.114 [$-$0.14, $-$0.09]} & 0 (ex.) & \textbf{+0.033 [+0.02, +0.05]} & 0 (ex.) & \textbf{$-$0.003 [$-$0.00, $-$0.00]} & \textbf{$-$0.007 [$-$0.01, $-$0.00]} & \textbf{$-$0.014 [$-$0.02, $-$0.01]} & \textbf{$-$0.014 [$-$0.02, $-$0.01]} \\
Dur.\ trend & 0.752 & +0.011 [$-$0.00, +0.02] & +0.011 [$-$0.00, +0.02] & \textbf{+0.252 [+0.20, +0.30]} & 0 (ex.) & 0 (ex.) & 0 (ex.) & 0 (ex.) & 0 (ex.) \\
RQA $0.5u$ & 0.999 & \textbf{+0.013 [+0.01, +0.02]} & 0 (ex.) & 0 (ex.) & 0 (ex.) & $-$0.000 [$-$0.00, +0.00] & $-$0.000 [$-$0.00, +0.00] & $-$0.000 [$-$0.00, +0.00] & \textbf{+0.003 [+0.00, +0.01]} \\
RQA $1u$ & 1.000 & \textbf{+0.001 [+0.00, +0.00]} & 0 (ex.) & 0 (ex.) & 0 (ex.) & $-$0.000 [$-$0.00, +0.00] & $-$0.000 [$-$0.00, +0.00] & +0.000 [$-$0.00, +0.00] & +0.000 [$-$0.00, +0.00] \\
Directed & 1.000 & \textbf{+0.005 [+0.00, +0.01]} & 0 (ex.) & 0 (ex.) & +0.000 [$-$0.00, +0.00] & +0.000 [$-$0.00, +0.00] & +0.000 [$-$0.00, +0.00] & +0.000 [$-$0.00, +0.00] & \textbf{+0.002 [+0.00, +0.00]} \\
FAG lattice & 0.957 & 0 (ex.) & +0.000 [$-$0.00, +0.00] & \textbf{$-$0.008 [$-$0.01, $-$0.00]} & \textbf{+0.029 [+0.02, +0.04]} & +0.007 [$-$0.00, +0.02] & +0.010 [$-$0.00, +0.02] & \textbf{+0.019 [+0.00, +0.04]} & \textbf{+0.027 [+0.01, +0.04]} \\
\bottomrule
\end{tabular}
\begin{tabular}{lrllllllll}
\toprule
Descriptor & AUC & order & dur.\ coupl. & dur.\ marg. & rotation & jit.\ 0.25$u$ & jit.\ 0.5$u$ & jit.\ 1$u$ & jit.\ 2$u$ \\
\midrule
Count & 0.634 & 0 (ex.) & 0 (ex.) & 0 (ex.) & 0 (ex.) & 0 (ex.) & 0 (ex.) & 0 (ex.) & 0 (ex.) \\
Dispersion & 0.707 & 0 (ex.) & 0 (ex.) & 0 (ex.) & \textbf{+0.098 [+0.07, +0.13]} & +0.004 [$-$0.00, +0.01] & \textbf{+0.012 [+0.00, +0.02]} & \textbf{+0.045 [+0.03, +0.06]} & \textbf{+0.116 [+0.08, +0.15]} \\
Classic & 0.640 & +0.007 [$-$0.00, +0.01] & 0 (ex.) & \textbf{+0.124 [+0.10, +0.15]} & 0 (ex.) & +0.001 [$-$0.00, +0.00] & \textbf{+0.004 [+0.00, +0.01]} & +0.005 [$-$0.00, +0.01] & +0.005 [$-$0.00, +0.01] \\
Dur.\ trend & 0.790 & \textbf{+0.157 [+0.13, +0.19]} & \textbf{+0.158 [+0.13, +0.19]} & \textbf{+0.286 [+0.23, +0.34]} & 0 (ex.) & 0 (ex.) & 0 (ex.) & 0 (ex.) & 0 (ex.) \\
RQA $0.5u$ & 0.677 & \textbf{+0.035 [+0.01, +0.06]} & 0 (ex.) & 0 (ex.) & 0 (ex.) & $-$0.006 [$-$0.03, +0.01] & +0.002 [$-$0.03, +0.03] & \textbf{+0.046 [+0.00, +0.09]} & \textbf{+0.108 [+0.07, +0.14]} \\
RQA $1u$ & 0.719 & \textbf{+0.073 [+0.04, +0.10]} & 0 (ex.) & 0 (ex.) & 0 (ex.) & +0.007 [$-$0.01, +0.02] & +0.013 [$-$0.01, +0.03] & \textbf{+0.043 [+0.01, +0.08]} & \textbf{+0.118 [+0.08, +0.16]} \\
Directed & 0.700 & \textbf{+0.040 [+0.02, +0.06]} & 0 (ex.) & 0 (ex.) & $-$0.010 [$-$0.03, +0.01] & $-$0.005 [$-$0.03, +0.02] & +0.013 [$-$0.01, +0.04] & \textbf{+0.042 [+0.01, +0.08]} & \textbf{+0.069 [+0.04, +0.10]} \\
FAG lattice & 0.664 & 0 (ex.) & \textbf{$-$0.015 [$-$0.03, $-$0.00]} & \textbf{$-$0.020 [$-$0.03, $-$0.01]} & $-$0.012 [$-$0.05, +0.02] & $-$0.015 [$-$0.05, +0.02] & $-$0.006 [$-$0.05, +0.04] & +0.017 [$-$0.03, +0.06] & \textbf{+0.055 [+0.01, +0.10]} \\
\bottomrule
\end{tabular}
\begin{tabular}{lrllllllll}
\toprule
Descriptor & AUC & order & dur.\ coupl. & dur.\ marg. & rotation & jit.\ 0.25$u$ & jit.\ 0.5$u$ & jit.\ 1$u$ & jit.\ 2$u$ \\
\midrule
Count & 0.500 & 0 (ex.) & 0 (ex.) & 0 (ex.) & 0 (ex.) & 0 (ex.) & 0 (ex.) & 0 (ex.) & 0 (ex.) \\
Dispersion & 0.924 & 0 (ex.) & 0 (ex.) & 0 (ex.) & \textbf{+0.249 [+0.22, +0.27]} & +0.001 [$-$0.00, +0.00] & \textbf{+0.007 [+0.00, +0.01]} & \textbf{+0.029 [+0.02, +0.04]} & \textbf{+0.130 [+0.11, +0.15]} \\
Classic & 0.564 & \textbf{$-$0.090 [$-$0.11, $-$0.07]} & 0 (ex.) & +0.008 [$-$0.01, +0.03] & 0 (ex.) & $-$0.001 [$-$0.00, +0.00] & +0.002 [$-$0.00, +0.01] & +0.005 [$-$0.01, +0.02] & +0.015 [$-$0.00, +0.03] \\
Dur.\ trend & 0.590 & \textbf{+0.076 [+0.03, +0.12]} & \textbf{+0.085 [+0.04, +0.13]} & \textbf{+0.082 [+0.04, +0.12]} & 0 (ex.) & 0 (ex.) & 0 (ex.) & 0 (ex.) & 0 (ex.) \\
RQA $0.5u$ & 0.743 & \textbf{+0.046 [+0.02, +0.07]} & 0 (ex.) & 0 (ex.) & 0 (ex.) & +0.012 [$-$0.01, +0.03] & +0.025 [$-$0.00, +0.05] & \textbf{+0.079 [+0.05, +0.11]} & \textbf{+0.143 [+0.10, +0.19]} \\
RQA $1u$ & 0.823 & \textbf{+0.088 [+0.06, +0.11]} & 0 (ex.) & 0 (ex.) & 0 (ex.) & +0.003 [$-$0.01, +0.02] & \textbf{+0.026 [+0.01, +0.05]} & \textbf{+0.088 [+0.05, +0.12]} & \textbf{+0.182 [+0.15, +0.21]} \\
Directed & 0.805 & \textbf{+0.036 [+0.02, +0.05]} & 0 (ex.) & 0 (ex.) & $-$0.007 [$-$0.03, +0.01] & +0.010 [$-$0.01, +0.03] & \textbf{+0.033 [+0.01, +0.05]} & \textbf{+0.090 [+0.06, +0.12]} & \textbf{+0.191 [+0.16, +0.22]} \\
FAG lattice & 0.741 & 0 (ex.) & $-$0.003 [$-$0.01, +0.00] & +0.000 [$-$0.00, +0.01] & +0.023 [$-$0.01, +0.05] & +0.004 [$-$0.02, +0.03] & +0.011 [$-$0.02, +0.05] & +0.037 [$-$0.00, +0.07] & \textbf{+0.088 [+0.05, +0.12]} \\
\bottomrule
\end{tabular}
\begin{tabular}{lrllllllll}
\toprule
Descriptor & AUC & order & dur.\ coupl. & dur.\ marg. & rotation & jit.\ 0.25$u$ & jit.\ 0.5$u$ & jit.\ 1$u$ & jit.\ 2$u$ \\
\midrule
Count & 0.530 & 0 (ex.) & 0 (ex.) & 0 (ex.) & 0 (ex.) & 0 (ex.) & 0 (ex.) & 0 (ex.) & 0 (ex.) \\
Dispersion & 0.519 & 0 (ex.) & 0 (ex.) & 0 (ex.) & +0.036 [$-$0.05, +0.12] & +0.003 [$-$0.01, +0.01] & $-$0.000 [$-$0.03, +0.03] & +0.011 [$-$0.03, +0.06] & +0.031 [$-$0.01, +0.07] \\
Classic & 0.539 & +0.005 [$-$0.02, +0.03] & 0 (ex.) & +0.031 [$-$0.04, +0.10] & 0 (ex.) & +0.001 [$-$0.00, +0.01] & $-$0.000 [$-$0.01, +0.01] & $-$0.005 [$-$0.02, +0.02] & $-$0.001 [$-$0.03, +0.03] \\
Dur.\ trend & 0.549 & +0.014 [$-$0.04, +0.07] & +0.016 [$-$0.03, +0.06] & +0.036 [$-$0.05, +0.12] & 0 (ex.) & 0 (ex.) & 0 (ex.) & 0 (ex.) & 0 (ex.) \\
RQA $0.5u$ & 0.576 & \textbf{+0.093 [+0.01, +0.17]} & 0 (ex.) & 0 (ex.) & 0 (ex.) & +0.037 [$-$0.05, +0.12] & \textbf{+0.071 [+0.02, +0.12]} & +0.072 [$-$0.01, +0.15] & +0.062 [$-$0.03, +0.16] \\
RQA $1u$ & 0.521 & +0.047 [$-$0.03, +0.12] & 0 (ex.) & 0 (ex.) & 0 (ex.) & $-$0.007 [$-$0.05, +0.04] & +0.017 [$-$0.06, +0.09] & +0.028 [$-$0.06, +0.12] & +0.007 [$-$0.08, +0.09] \\
Directed & 0.531 & +0.028 [$-$0.05, +0.11] & 0 (ex.) & 0 (ex.) & +0.007 [$-$0.06, +0.07] & +0.003 [$-$0.06, +0.06] & +0.020 [$-$0.03, +0.07] & +0.038 [$-$0.02, +0.10] & +0.039 [$-$0.03, +0.11] \\
FAG lattice & 0.591 & 0 (ex.) & +0.010 [$-$0.01, +0.03] & +0.014 [$-$0.01, +0.04] & +0.042 [$-$0.03, +0.11] & +0.036 [$-$0.04, +0.11] & +0.056 [$-$0.03, +0.14] & +0.067 [$-$0.02, +0.16] & +0.081 [$-$0.01, +0.17] \\
\bottomrule
\end{tabular}
\begin{tabular}{lrllllllll}
\toprule
Descriptor & AUC & order & dur.\ coupl. & dur.\ marg. & rotation & jit.\ 0.25$u$ & jit.\ 0.5$u$ & jit.\ 1$u$ & jit.\ 2$u$ \\
\midrule
Count & 0.624 & 0 (ex.) & 0 (ex.) & 0 (ex.) & 0 (ex.) & 0 (ex.) & 0 (ex.) & 0 (ex.) & 0 (ex.) \\
Dispersion & 0.545 & 0 (ex.) & 0 (ex.) & 0 (ex.) & +0.005 [$-$0.06, +0.07] & +0.000 [$-$0.01, +0.01] & +0.000 [$-$0.02, +0.02] & $-$0.003 [$-$0.04, +0.03] & +0.006 [$-$0.06, +0.07] \\
Classic & 0.689 & +0.037 [$-$0.08, +0.15] & 0 (ex.) & +0.017 [$-$0.07, +0.10] & 0 (ex.) & +0.001 [$-$0.00, +0.00] & +0.004 [$-$0.00, +0.01] & +0.012 [$-$0.01, +0.03] & +0.022 [$-$0.04, +0.08] \\
Dur.\ trend & 0.654 & +0.011 [$-$0.04, +0.06] & +0.012 [$-$0.03, +0.06] & \textbf{+0.144 [+0.00, +0.29]} & 0 (ex.) & 0 (ex.) & 0 (ex.) & 0 (ex.) & 0 (ex.) \\
RQA $0.5u$ & 0.614 & +0.074 [$-$0.01, +0.16] & 0 (ex.) & 0 (ex.) & 0 (ex.) & +0.012 [$-$0.02, +0.04] & +0.029 [$-$0.01, +0.07] & \textbf{+0.079 [+0.01, +0.15]} & \textbf{+0.088 [+0.01, +0.16]} \\
RQA $1u$ & 0.669 & +0.105 [$-$0.00, +0.21] & 0 (ex.) & 0 (ex.) & 0 (ex.) & $-$0.006 [$-$0.03, +0.02] & +0.015 [$-$0.02, +0.05] & \textbf{+0.086 [+0.02, +0.16]} & \textbf{+0.140 [+0.05, +0.23]} \\
Directed & 0.614 & $-$0.030 [$-$0.09, +0.03] & 0 (ex.) & 0 (ex.) & $-$0.004 [$-$0.04, +0.03] & $-$0.011 [$-$0.04, +0.02] & $-$0.015 [$-$0.06, +0.03] & $-$0.014 [$-$0.06, +0.04] & $-$0.004 [$-$0.07, +0.06] \\
FAG lattice & 0.587 & 0 (ex.) & $-$0.000 [$-$0.02, +0.02] & +0.008 [$-$0.02, +0.03] & $-$0.002 [$-$0.04, +0.03] & $-$0.004 [$-$0.03, +0.02] & $-$0.011 [$-$0.06, +0.03] & $-$0.018 [$-$0.07, +0.04] & $-$0.022 [$-$0.09, +0.04] \\
\bottomrule
\end{tabular}
\begin{tabular}{lrllllllll}
\toprule
Descriptor & AUC & order & dur.\ coupl. & dur.\ marg. & rotation & jit.\ 0.25$u$ & jit.\ 0.5$u$ & jit.\ 1$u$ & jit.\ 2$u$ \\
\midrule
Count & 0.554 & 0 (ex.) & 0 (ex.) & 0 (ex.) & 0 (ex.) & 0 (ex.) & 0 (ex.) & 0 (ex.) & 0 (ex.) \\
Dispersion & 0.413 & 0 (ex.) & 0 (ex.) & 0 (ex.) & $-$0.047 [$-$0.12, +0.03] & $-$0.004 [$-$0.02, +0.01] & $-$0.007 [$-$0.03, +0.01] & \textbf{$-$0.035 [$-$0.06, $-$0.01]} & $-$0.041 [$-$0.11, +0.03] \\
Classic & 0.587 & +0.010 [$-$0.07, +0.09] & 0 (ex.) & +0.026 [$-$0.09, +0.14] & 0 (ex.) & +0.000 [$-$0.00, +0.00] & +0.001 [$-$0.01, +0.01] & +0.000 [$-$0.01, +0.01] & +0.003 [$-$0.04, +0.05] \\
Dur.\ trend & 0.575 & $-$0.006 [$-$0.04, +0.03] & $-$0.007 [$-$0.03, +0.02] & +0.070 [$-$0.05, +0.19] & 0 (ex.) & 0 (ex.) & 0 (ex.) & 0 (ex.) & 0 (ex.) \\
RQA $0.5u$ & 0.497 & +0.011 [$-$0.12, +0.14] & 0 (ex.) & 0 (ex.) & 0 (ex.) & +0.009 [$-$0.06, +0.07] & $-$0.003 [$-$0.10, +0.09] & +0.001 [$-$0.08, +0.08] & $-$0.005 [$-$0.11, +0.09] \\
RQA $1u$ & 0.529 & +0.050 [$-$0.04, +0.14] & 0 (ex.) & 0 (ex.) & 0 (ex.) & $-$0.017 [$-$0.06, +0.03] & $-$0.014 [$-$0.07, +0.04] & +0.006 [$-$0.05, +0.07] & +0.032 [$-$0.08, +0.15] \\
Directed & 0.533 & +0.004 [$-$0.07, +0.08] & 0 (ex.) & 0 (ex.) & $-$0.010 [$-$0.10, +0.07] & +0.013 [$-$0.05, +0.07] & $-$0.004 [$-$0.08, +0.07] & +0.003 [$-$0.07, +0.08] & +0.010 [$-$0.07, +0.09] \\
FAG lattice & 0.506 & 0 (ex.) & $-$0.007 [$-$0.04, +0.02] & $-$0.002 [$-$0.03, +0.03] & $-$0.048 [$-$0.10, +0.00] & $-$0.032 [$-$0.10, +0.04] & $-$0.035 [$-$0.11, +0.04] & $-$0.038 [$-$0.13, +0.05] & $-$0.011 [$-$0.10, +0.08] \\
\bottomrule
\end{tabular}
\begin{tabular}{lrllllllll}
\toprule
Descriptor & AUC & order & dur.\ coupl. & dur.\ marg. & rotation & jit.\ 0.25$u$ & jit.\ 0.5$u$ & jit.\ 1$u$ & jit.\ 2$u$ \\
\midrule
Count & 0.561 & 0 (ex.) & 0 (ex.) & 0 (ex.) & 0 (ex.) & 0 (ex.) & 0 (ex.) & 0 (ex.) & 0 (ex.) \\
Dispersion & 0.957 & 0 (ex.) & 0 (ex.) & 0 (ex.) & \textbf{+0.139 [+0.08, +0.20]} & $-$0.001 [$-$0.01, +0.00] & $-$0.001 [$-$0.01, +0.01] & +0.001 [$-$0.01, +0.01] & +0.002 [$-$0.01, +0.02] \\
Classic & 0.539 & \textbf{$-$0.249 [$-$0.34, $-$0.16]} & 0 (ex.) & +0.032 [$-$0.08, +0.15] & 0 (ex.) & $-$0.000 [$-$0.02, +0.02] & +0.003 [$-$0.03, +0.04] & $-$0.004 [$-$0.06, +0.05] & +0.008 [$-$0.10, +0.11] \\
Dur.\ trend & 0.540 & +0.017 [$-$0.13, +0.16] & +0.038 [$-$0.12, +0.20] & +0.055 [$-$0.07, +0.18] & 0 (ex.) & 0 (ex.) & 0 (ex.) & 0 (ex.) & 0 (ex.) \\
RQA $0.5u$ & 0.580 & +0.036 [$-$0.07, +0.14] & 0 (ex.) & 0 (ex.) & 0 (ex.) & +0.004 [$-$0.09, +0.09] & +0.061 [$-$0.08, +0.21] & +0.068 [$-$0.12, +0.25] & +0.000 [$-$0.17, +0.17] \\
RQA $1u$ & 0.547 & +0.003 [$-$0.15, +0.16] & 0 (ex.) & 0 (ex.) & 0 (ex.) & $-$0.010 [$-$0.10, +0.08] & +0.003 [$-$0.13, +0.13] & $-$0.046 [$-$0.22, +0.13] & $-$0.067 [$-$0.26, +0.12] \\
Directed & 0.655 & $-$0.003 [$-$0.08, +0.07] & 0 (ex.) & 0 (ex.) & +0.090 [$-$0.00, +0.18] & +0.112 [$-$0.02, +0.24] & +0.141 [$-$0.01, +0.29] & +0.035 [$-$0.08, +0.15] & +0.044 [$-$0.10, +0.19] \\
FAG lattice & 0.658 & 0 (ex.) & $-$0.002 [$-$0.03, +0.03] & +0.001 [$-$0.03, +0.03] & +0.025 [$-$0.12, +0.17] & +0.022 [$-$0.04, +0.08] & $-$0.049 [$-$0.14, +0.04] & $-$0.032 [$-$0.17, +0.11] & +0.005 [$-$0.14, +0.15] \\
FAG AOI & 0.778 & 0 (ex.) & $-$0.005 [$-$0.02, +0.01] & $-$0.005 [$-$0.02, +0.01] & +0.079 [$-$0.04, +0.20] & $-$0.022 [$-$0.08, +0.04] & $-$0.013 [$-$0.10, +0.07] & $-$0.021 [$-$0.14, +0.09] & $-$0.044 [$-$0.14, +0.05] \\
FAG AOI pad. & 0.729 & 0 (ex.) & +0.001 [$-$0.02, +0.03] & +0.001 [$-$0.03, +0.03] & +0.056 [$-$0.06, +0.17] & $-$0.023 [$-$0.10, +0.06] & +0.017 [$-$0.09, +0.12] & +0.028 [$-$0.08, +0.13] & +0.049 [$-$0.09, +0.19] \\
\bottomrule
\end{tabular}
\begin{tabular}{lrllllllll}
\toprule
Descriptor & AUC & order & dur.\ coupl. & dur.\ marg. & rotation & jit.\ 0.25$u$ & jit.\ 0.5$u$ & jit.\ 1$u$ & jit.\ 2$u$ \\
\midrule
Count & 0.500 & 0 (ex.) & 0 (ex.) & 0 (ex.) & 0 (ex.) & 0 (ex.) & 0 (ex.) & 0 (ex.) & 0 (ex.) \\
Dispersion & 0.616 & 0 (ex.) & 0 (ex.) & 0 (ex.) & +0.012 [$-$0.05, +0.07] & $-$0.001 [$-$0.01, +0.01] & +0.000 [$-$0.01, +0.01] & +0.001 [$-$0.02, +0.02] & +0.008 [$-$0.02, +0.04] \\
Classic & 0.776 & \textbf{+0.172 [+0.11, +0.23]} & 0 (ex.) & +0.004 [$-$0.01, +0.02] & 0 (ex.) & $-$0.004 [$-$0.01, +0.00] & $-$0.003 [$-$0.02, +0.01] & $-$0.002 [$-$0.03, +0.02] & +0.043 [$-$0.00, +0.09] \\
Dur.\ trend & 0.582 & +0.048 [$-$0.04, +0.14] & +0.036 [$-$0.08, +0.15] & \textbf{+0.086 [+0.00, +0.17]} & 0 (ex.) & 0 (ex.) & 0 (ex.) & 0 (ex.) & 0 (ex.) \\
RQA $0.5u$ & 0.613 & +0.058 [$-$0.04, +0.15] & 0 (ex.) & 0 (ex.) & 0 (ex.) & $-$0.036 [$-$0.09, +0.02] & $-$0.050 [$-$0.11, +0.01] & \textbf{$-$0.085 [$-$0.15, $-$0.02]} & $-$0.053 [$-$0.11, +0.01] \\
RQA $1u$ & 0.680 & +0.081 [$-$0.00, +0.16] & 0 (ex.) & 0 (ex.) & 0 (ex.) & $-$0.006 [$-$0.02, +0.01] & $-$0.018 [$-$0.05, +0.01] & \textbf{$-$0.052 [$-$0.10, $-$0.01]} & $-$0.043 [$-$0.09, +0.01] \\
Directed & 0.634 & +0.033 [$-$0.04, +0.10] & 0 (ex.) & 0 (ex.) & $-$0.004 [$-$0.06, +0.05] & $-$0.010 [$-$0.07, +0.05] & $-$0.010 [$-$0.07, +0.05] & +0.002 [$-$0.07, +0.08] & +0.059 [$-$0.03, +0.15] \\
FAG lattice & 0.599 & 0 (ex.) & $-$0.008 [$-$0.03, +0.01] & $-$0.006 [$-$0.03, +0.01] & $-$0.010 [$-$0.07, +0.05] & $-$0.007 [$-$0.07, +0.05] & $-$0.000 [$-$0.08, +0.07] & +0.006 [$-$0.07, +0.08] & +0.036 [$-$0.08, +0.15] \\
FAG AOI & 0.682 & 0 (ex.) & $-$0.000 [$-$0.01, +0.01] & $-$0.002 [$-$0.01, +0.01] & \textbf{+0.098 [+0.03, +0.17]} & +0.036 [$-$0.03, +0.10] & +0.023 [$-$0.02, +0.07] & +0.045 [$-$0.03, +0.12] & \textbf{+0.113 [+0.01, +0.21]} \\
FAG AOI pad. & 0.669 & 0 (ex.) & $-$0.004 [$-$0.02, +0.02] & $-$0.001 [$-$0.02, +0.02] & +0.047 [$-$0.02, +0.11] & +0.027 [$-$0.04, +0.09] & +0.016 [$-$0.06, +0.09] & +0.016 [$-$0.05, +0.09] & +0.062 [$-$0.02, +0.14] \\
\bottomrule
\end{tabular}
\begin{tabular}{lrllllllll}
\toprule
Descriptor & AUC & order & dur.\ coupl. & dur.\ marg. & rotation & jit.\ 0.25$u$ & jit.\ 0.5$u$ & jit.\ 1$u$ & jit.\ 2$u$ \\
\midrule
Count & 0.472 & 0 (ex.) & 0 (ex.) & 0 (ex.) & 0 (ex.) & 0 (ex.) & 0 (ex.) & 0 (ex.) & 0 (ex.) \\
Dispersion & 0.469 & 0 (ex.) & 0 (ex.) & 0 (ex.) & $-$0.028 [$-$0.21, +0.15] & +0.006 [$-$0.03, +0.04] & +0.004 [$-$0.05, +0.06] & +0.007 [$-$0.06, +0.08] & $-$0.004 [$-$0.10, +0.09] \\
Classic & 0.438 & $-$0.032 [$-$0.28, +0.21] & 0 (ex.) & $-$0.023 [$-$0.34, +0.29] & 0 (ex.) & $-$0.002 [$-$0.04, +0.03] & $-$0.008 [$-$0.05, +0.03] & $-$0.043 [$-$0.10, +0.01] & $-$0.031 [$-$0.16, +0.09] \\
Dur.\ trend & 0.541 & +0.046 [$-$0.13, +0.23] & +0.070 [$-$0.23, +0.37] & +0.031 [$-$0.27, +0.33] & 0 (ex.) & 0 (ex.) & 0 (ex.) & 0 (ex.) & 0 (ex.) \\
RQA $0.5u$ & 0.419 & $-$0.016 [$-$0.37, +0.34] & 0 (ex.) & 0 (ex.) & 0 (ex.) & $-$0.022 [$-$0.21, +0.17] & $-$0.033 [$-$0.11, +0.04] & +0.068 [$-$0.13, +0.27] & +0.056 [$-$0.21, +0.32] \\
RQA $1u$ & 0.416 & $-$0.037 [$-$0.37, +0.30] & 0 (ex.) & 0 (ex.) & 0 (ex.) & $-$0.017 [$-$0.13, +0.09] & +0.016 [$-$0.24, +0.28] & +0.028 [$-$0.21, +0.27] & +0.090 [$-$0.24, +0.42] \\
Directed & 0.366 & +0.040 [$-$0.12, +0.20] & 0 (ex.) & 0 (ex.) & $-$0.018 [$-$0.10, +0.06] & +0.044 [$-$0.17, +0.26] & +0.013 [$-$0.25, +0.28] & $-$0.086 [$-$0.31, +0.14] & $-$0.083 [$-$0.32, +0.15] \\
FAG lattice & 0.447 & 0 (ex.) & +0.022 [$-$0.03, +0.08] & +0.028 [$-$0.07, +0.12] & $-$0.026 [$-$0.25, +0.20] & $-$0.035 [$-$0.28, +0.21] & $-$0.065 [$-$0.28, +0.15] & $-$0.062 [$-$0.39, +0.27] & $-$0.058 [$-$0.29, +0.18] \\
FAG AOI & 0.259 & 0 (ex.) & $-$0.009 [$-$0.07, +0.06] & $-$0.017 [$-$0.11, +0.07] & $-$0.231 [$-$0.48, +0.02] & $-$0.128 [$-$0.35, +0.09] & $-$0.143 [$-$0.37, +0.09] & $-$0.196 [$-$0.49, +0.10] & $-$0.110 [$-$0.39, +0.17] \\
FAG AOI pad. & 0.459 & 0 (ex.) & +0.015 [$-$0.05, +0.08] & +0.014 [$-$0.05, +0.07] & $-$0.034 [$-$0.26, +0.20] & +0.062 [$-$0.20, +0.33] & +0.010 [$-$0.25, +0.27] & $-$0.010 [$-$0.27, +0.25] & $-$0.023 [$-$0.30, +0.26] \\
\bottomrule
\end{tabular}
\begin{tabular}{lrllllllll}
\toprule
Descriptor & AUC & order & dur.\ coupl. & dur.\ marg. & rotation & jit.\ 0.25$u$ & jit.\ 0.5$u$ & jit.\ 1$u$ & jit.\ 2$u$ \\
\midrule
Count & 0.495 & 0 (ex.) & 0 (ex.) & 0 (ex.) & 0 (ex.) & 0 (ex.) & 0 (ex.) & 0 (ex.) & 0 (ex.) \\
Dispersion & 0.716 & 0 (ex.) & 0 (ex.) & 0 (ex.) & \textbf{+0.096 [+0.01, +0.18]} & +0.000 [$-$0.01, +0.01] & +0.003 [$-$0.01, +0.01] & $-$0.001 [$-$0.01, +0.01] & +0.005 [$-$0.03, +0.04] \\
Classic & 0.501 & $-$0.123 [$-$0.27, +0.03] & 0 (ex.) & +0.054 [$-$0.07, +0.18] & 0 (ex.) & $-$0.000 [$-$0.02, +0.02] & $-$0.000 [$-$0.03, +0.03] & $-$0.004 [$-$0.06, +0.05] & $-$0.002 [$-$0.07, +0.07] \\
Dur.\ trend & 0.511 & $-$0.013 [$-$0.17, +0.15] & $-$0.023 [$-$0.17, +0.13] & +0.046 [$-$0.09, +0.18] & 0 (ex.) & 0 (ex.) & 0 (ex.) & 0 (ex.) & 0 (ex.) \\
RQA $0.5u$ & 0.571 & +0.022 [$-$0.10, +0.14] & 0 (ex.) & 0 (ex.) & 0 (ex.) & +0.040 [$-$0.05, +0.13] & +0.056 [$-$0.05, +0.16] & +0.097 [$-$0.06, +0.25] & +0.061 [$-$0.12, +0.24] \\
RQA $1u$ & 0.525 & $-$0.031 [$-$0.19, +0.13] & 0 (ex.) & 0 (ex.) & 0 (ex.) & +0.018 [$-$0.05, +0.09] & +0.069 [$-$0.04, +0.18] & +0.062 [$-$0.08, +0.20] & +0.009 [$-$0.18, +0.20] \\
Directed & 0.580 & $-$0.021 [$-$0.11, +0.07] & 0 (ex.) & 0 (ex.) & +0.043 [$-$0.05, +0.14] & +0.053 [$-$0.04, +0.15] & +0.103 [$-$0.02, +0.23] & +0.095 [$-$0.05, +0.24] & +0.058 [$-$0.12, +0.23] \\
FAG lattice & 0.664 & 0 (ex.) & +0.001 [$-$0.01, +0.02] & $-$0.002 [$-$0.02, +0.01] & +0.002 [$-$0.07, +0.08] & +0.002 [$-$0.07, +0.07] & $-$0.004 [$-$0.08, +0.08] & +0.051 [$-$0.07, +0.17] & +0.054 [$-$0.07, +0.18] \\
FAG AOI & 0.635 & 0 (ex.) & $-$0.004 [$-$0.03, +0.02] & $-$0.001 [$-$0.02, +0.02] & +0.076 [$-$0.09, +0.24] & +0.014 [$-$0.09, +0.12] & +0.052 [$-$0.06, +0.17] & $-$0.008 [$-$0.15, +0.13] & +0.031 [$-$0.11, +0.17] \\
FAG AOI pad. & 0.571 & 0 (ex.) & $-$0.006 [$-$0.03, +0.02] & $-$0.010 [$-$0.04, +0.02] & +0.052 [$-$0.09, +0.19] & $-$0.020 [$-$0.16, +0.12] & $-$0.022 [$-$0.16, +0.12] & $-$0.007 [$-$0.15, +0.14] & +0.004 [$-$0.15, +0.16] \\
\bottomrule
\end{tabular}
\begin{tabular}{lrllllllll}
\toprule
Descriptor & AUC & order & dur.\ coupl. & dur.\ marg. & rotation & jit.\ 0.25$u$ & jit.\ 0.5$u$ & jit.\ 1$u$ & jit.\ 2$u$ \\
\midrule
Count & 0.589 & 0 (ex.) & 0 (ex.) & 0 (ex.) & 0 (ex.) & 0 (ex.) & 0 (ex.) & 0 (ex.) & 0 (ex.) \\
Dispersion & 0.472 & 0 (ex.) & 0 (ex.) & 0 (ex.) & $-$0.062 [$-$0.25, +0.13] & +0.002 [$-$0.02, +0.02] & +0.006 [$-$0.03, +0.04] & +0.034 [$-$0.02, +0.09] & +0.073 [$-$0.02, +0.17] \\
Classic & 0.523 & $-$0.002 [$-$0.19, +0.19] & 0 (ex.) & +0.048 [$-$0.19, +0.28] & 0 (ex.) & +0.004 [$-$0.03, +0.04] & +0.008 [$-$0.05, +0.06] & $-$0.006 [$-$0.08, +0.06] & +0.003 [$-$0.08, +0.09] \\
Dur.\ trend & 0.507 & $-$0.069 [$-$0.23, +0.09] & $-$0.077 [$-$0.24, +0.08] & $-$0.037 [$-$0.29, +0.22] & 0 (ex.) & 0 (ex.) & 0 (ex.) & 0 (ex.) & 0 (ex.) \\
RQA $0.5u$ & 0.451 & $-$0.054 [$-$0.38, +0.27] & 0 (ex.) & 0 (ex.) & 0 (ex.) & $-$0.046 [$-$0.25, +0.16] & $-$0.072 [$-$0.22, +0.08] & $-$0.004 [$-$0.26, +0.25] & $-$0.041 [$-$0.28, +0.20] \\
RQA $1u$ & 0.462 & $-$0.065 [$-$0.38, +0.25] & 0 (ex.) & 0 (ex.) & 0 (ex.) & $-$0.015 [$-$0.15, +0.12] & $-$0.026 [$-$0.18, +0.13] & $-$0.046 [$-$0.24, +0.15] & $-$0.048 [$-$0.29, +0.20] \\
Directed & 0.533 & +0.006 [$-$0.22, +0.23] & 0 (ex.) & 0 (ex.) & $-$0.013 [$-$0.19, +0.17] & +0.000 [$-$0.18, +0.19] & +0.014 [$-$0.19, +0.22] & $-$0.000 [$-$0.22, +0.22] & +0.018 [$-$0.19, +0.23] \\
FAG lattice & 0.578 & 0 (ex.) & +0.007 [$-$0.05, +0.06] & +0.011 [$-$0.04, +0.06] & +0.021 [$-$0.11, +0.16] & +0.040 [$-$0.15, +0.23] & +0.025 [$-$0.11, +0.16] & +0.057 [$-$0.18, +0.29] & +0.097 [$-$0.06, +0.25] \\
FAG AOI & 0.658 & 0 (ex.) & +0.008 [$-$0.05, +0.07] & +0.005 [$-$0.06, +0.07] & +0.186 [$-$0.03, +0.40] & +0.092 [$-$0.16, +0.34] & \textbf{+0.167 [+0.01, +0.32]} & +0.144 [$-$0.08, +0.37] & +0.201 [$-$0.02, +0.42] \\
FAG AOI pad. & 0.544 & 0 (ex.) & +0.024 [$-$0.03, +0.08] & +0.020 [$-$0.05, +0.09] & +0.029 [$-$0.17, +0.23] & $-$0.027 [$-$0.19, +0.13] & $-$0.003 [$-$0.23, +0.22] & +0.069 [$-$0.18, +0.32] & +0.044 [$-$0.19, +0.28] \\
\bottomrule
\end{tabular}
\begin{tabular}{lrllllllll}
\toprule
Descriptor & AUC & order & dur.\ coupl. & dur.\ marg. & rotation & jit.\ 0.25$u$ & jit.\ 0.5$u$ & jit.\ 1$u$ & jit.\ 2$u$ \\
\midrule
Count & 0.444 & 0 (ex.) & 0 (ex.) & 0 (ex.) & 0 (ex.) & 0 (ex.) & 0 (ex.) & 0 (ex.) & 0 (ex.) \\
Dispersion & 0.476 & 0 (ex.) & 0 (ex.) & 0 (ex.) & +0.091 [$-$0.20, +0.38] & +0.006 [$-$0.02, +0.03] & +0.007 [$-$0.04, +0.06] & +0.015 [$-$0.04, +0.07] & +0.022 [$-$0.10, +0.15] \\
Classic & 0.500 & +0.070 [$-$0.15, +0.29] & 0 (ex.) & +0.025 [$-$0.20, +0.25] & 0 (ex.) & +0.000 [$-$0.04, +0.04] & +0.001 [$-$0.06, +0.06] & +0.003 [$-$0.05, +0.06] & +0.017 [$-$0.10, +0.14] \\
Dur.\ trend & 0.521 & +0.012 [$-$0.22, +0.24] & $-$0.024 [$-$0.26, +0.21] & +0.002 [$-$0.30, +0.31] & 0 (ex.) & 0 (ex.) & 0 (ex.) & 0 (ex.) & 0 (ex.) \\
RQA $0.5u$ & 0.518 & $-$0.026 [$-$0.22, +0.17] & 0 (ex.) & 0 (ex.) & 0 (ex.) & +0.034 [$-$0.15, +0.21] & +0.026 [$-$0.23, +0.28] & +0.104 [$-$0.14, +0.35] & +0.098 [$-$0.11, +0.31] \\
RQA $1u$ & 0.559 & +0.036 [$-$0.24, +0.31] & 0 (ex.) & 0 (ex.) & 0 (ex.) & $-$0.004 [$-$0.11, +0.10] & +0.093 [$-$0.10, +0.29] & +0.106 [$-$0.09, +0.30] & +0.140 [$-$0.07, +0.35] \\
Directed & 0.618 & +0.134 [$-$0.06, +0.33] & 0 (ex.) & 0 (ex.) & +0.080 [$-$0.14, +0.31] & +0.097 [$-$0.11, +0.30] & +0.120 [$-$0.05, +0.29] & +0.147 [$-$0.07, +0.37] & +0.088 [$-$0.15, +0.33] \\
FAG lattice & 0.574 & 0 (ex.) & +0.023 [$-$0.02, +0.07] & +0.021 [$-$0.05, +0.09] & +0.074 [$-$0.18, +0.33] & +0.066 [$-$0.13, +0.26] & +0.032 [$-$0.20, +0.26] & +0.069 [$-$0.17, +0.31] & +0.054 [$-$0.18, +0.29] \\
FAG AOI & 0.503 & 0 (ex.) & +0.000 [$-$0.06, +0.06] & $-$0.004 [$-$0.07, +0.06] & $-$0.010 [$-$0.29, +0.27] & $-$0.011 [$-$0.24, +0.22] & $-$0.017 [$-$0.30, +0.26] & +0.014 [$-$0.20, +0.23] & +0.001 [$-$0.26, +0.27] \\
FAG AOI pad. & 0.470 & 0 (ex.) & $-$0.007 [$-$0.05, +0.03] & $-$0.007 [$-$0.05, +0.04] & $-$0.148 [$-$0.43, +0.13] & +0.010 [$-$0.22, +0.24] & $-$0.052 [$-$0.26, +0.16] & +0.003 [$-$0.24, +0.24] & +0.015 [$-$0.24, +0.27] \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrrrr}
\toprule
Problem & Count & Dispersion & Classic & Dur.\ trend & RQA $0.5u$ & RQA $1u$ & Directed & FAG lattice & FAG AOI & FAG AOI pad. \\
\midrule
\texttt{gb\_tex\_vd1} & 0.968 (.005) & 1.000 (.005) & 0.968 (.005) & 0.956 (.005) & 0.999 (.005) & 1.000 (.005) & 0.977 (.005) & 0.989 (.005) & -- & -- \\
\texttt{gb\_vd1\_blg} & 0.691 (.005) & 1.000 (.005) & 0.888 (.005) & 0.751 (.005) & 0.999 (.005) & 1.000 (.005) & 1.000 (.005) & 0.957 (.005) & -- & -- \\
\texttt{gb\_vd1\_vd2} & 0.633 (.005) & 0.703 (.005) & 0.636 (.005) & 0.791 (.005) & 0.672 (.005) & 0.715 (.005) & 0.700 (.005) & 0.666 (.005) & -- & -- \\
\texttt{gb\_vd1\_halves} & 0.500 (1.000) & 0.921 (.005) & 0.561 (.005) & 0.590 (.005) & 0.742 (.005) & 0.822 (.005) & 0.803 (.005) & 0.739 (.005) & -- & -- \\
\texttt{gb\_tex\_s1s2} & 0.516 (.065) & 0.517 (.224) & 0.537 (.005) & 0.545 (.015) & 0.574 (.005) & 0.515 (.159) & 0.531 (.070) & 0.588 (.005) & -- & -- \\
\texttt{sb\_native} & 0.610 (.010) & 0.530 (.164) & 0.673 (.005) & 0.637 (.015) & 0.611 (.005) & 0.659 (.005) & 0.594 (.025) & 0.575 (.050) & -- & -- \\
\texttt{sb\_compr} & 0.527 (.915) & 0.402 (.990) & 0.595 (.950) & 0.575 (.910) & 0.485 (.896) & 0.523 (.891) & 0.514 (.935) & 0.473 (.955) & -- & -- \\
\texttt{em\_program} & 0.547 (.025) & 0.963 (.005) & 0.546 (.025) & 0.524 (.249) & 0.587 (.015) & 0.541 (.129) & 0.653 (.005) & 0.666 (.005) & 0.781 (.005) & 0.724 (.005) \\
\texttt{em\_halves} & 0.500 (1.000) & 0.619 (.005) & 0.768 (.005) & 0.574 (.010) & 0.606 (.005) & 0.677 (.005) & 0.629 (.005) & 0.602 (.005) & 0.675 (.005) & 0.664 (.005) \\
\texttt{em\_expertise} & 0.400 (.697) & 0.449 (.637) & 0.378 (.816) & 0.510 (.373) & 0.425 (.771) & 0.371 (.881) & 0.319 (.940) & 0.414 (.816) & 0.264 (.985) & 0.418 (.756) \\
\texttt{em\_correct} & 0.463 (.741) & 0.710 (.478) & 0.497 (.522) & 0.505 (.393) & 0.554 (.179) & 0.518 (.328) & 0.559 (.279) & 0.659 (.015) & 0.638 (.254) & 0.569 (.746) \\
\texttt{em\_correctrect} & 0.539 (.214) & 0.446 (.741) & 0.488 (.557) & 0.530 (.303) & 0.455 (.692) & 0.452 (.726) & 0.518 (.368) & 0.556 (.184) & 0.634 (.035) & 0.514 (.403) \\
\texttt{em\_correctveh} & 0.434 (.701) & 0.445 (.731) & 0.458 (.672) & 0.474 (.627) & 0.490 (.507) & 0.564 (.159) & 0.588 (.119) & 0.536 (.299) & 0.465 (.592) & 0.465 (.627) \\
\bottomrule
\end{tabular}
\begin{tabular}{lrr}
\toprule
Problem & Within-fold AUC & Pooled AUC \\
\midrule
\texttt{gb\_tex\_vd1} & 0.499--0.501 & 0.491--0.496 \\
\texttt{gb\_vd1\_blg} & 0.499--0.502 & 0.494--0.497 \\
\texttt{gb\_vd1\_vd2} & 0.499--0.501 & 0.494--0.499 \\
\texttt{gb\_vd1\_halves} & 0.499--0.501 & 0.496--0.500 \\
\texttt{gb\_tex\_s1s2} & 0.499--0.501 & 0.494--0.498 \\
\texttt{sb\_native} & 0.497--0.504 & 0.476--0.490 \\
\texttt{sb\_compr} & 0.477--0.618 & 0.458--0.611 \\
\texttt{em\_program} & 0.496--0.501 & 0.488--0.500 \\
\texttt{em\_halves} & 0.498--0.502 & 0.487--0.500 \\
\texttt{em\_expertise} & 0.489--0.504 & 0.466--0.492 \\
\texttt{em\_correct} & 0.502--0.710 & 0.487--0.708 \\
\texttt{em\_correctrect} & 0.496--0.505 & 0.476--0.492 \\
\texttt{em\_correctveh} & 0.496--0.503 & 0.475--0.491 \\
\bottomrule
\end{tabular}

\end{table}

{\scriptsize\setlength{\tabcolsep}{2.5pt}\setlength{\LTcapwidth}{\linewidth}
\begin{longtable}{lllllllllrc}
\caption{Evidence ledger of the 89 interpreted cells. Primary: sensitivity with the within-fold AUC and class-balanced folds ($R = 6$, $B = 60$, seed 42), with its 95\% refit-bootstrap interval (excluding zero by selection). Pooled AUC: the same cell with the pooled AUC. Partitions: range of the point estimate over 20 fold partitions. Long runs: range of the point estimate over three runs with $R = 20$ and $B = 300$ (seeds 42, 43, 44), and the number of those runs whose interval excluded zero. Trees: gradient-boosted trees ($R = 6$, $B = 60$, seed 42). Norm.: sensitivity divided by the observed AUC minus the mean of its permutation distribution, under the within-fold and the pooled AUC. Robust: sign and exclusion of zero hold in the primary run, the pooled run, every partition and every long run and, for the AOI graph, on the padded graph (Table S23 and Section 5.9). Bold: interval excludes zero.}\\
\toprule
Problem & Descriptor & Transformation & Primary & Pooled AUC & Partitions & Long runs & Trees & Norm. & Norm.\ (pooled) & Robust \\
\midrule
\endfirsthead
\toprule
Problem & Descriptor & Transformation & Primary & Pooled AUC & Partitions & Long runs & Trees & Norm. & Norm.\ (pooled) & Robust \\
\midrule
\endhead
\bottomrule
\endfoot
\texttt{gb\_tex\_vd1} & Classic & duration marginal & +0.035 [+0.021, +0.048] & \textbf{+0.035 [+0.022, +0.048]} & $+0.033$ to $+0.036$ & $+0.034$ to $+0.034$ (3/3) & \textbf{+0.045 [+0.025, +0.065]} & $+0.07$ & $+0.07$ & $\checkmark$ \\
\texttt{gb\_tex\_vd1} & Classic & order & $-$0.022 [$-$0.034, $-$0.010] & \textbf{$-$0.022 [$-$0.034, $-$0.009]} & $-0.024$ to $-0.020$ & $-0.022$ to $-0.022$ (3/3) & \textbf{$-$0.019 [$-$0.033, $-$0.005]} & $-0.05$ & $-0.05$ & $\checkmark$ \\
\texttt{gb\_tex\_vd1} & Classic & jitter $0.25u$ & $-$0.003 [$-$0.005, $-$0.001] & \textbf{$-$0.003 [$-$0.005, $-$0.001]} & $-0.003$ to $-0.002$ & $-0.003$ to $-0.003$ (3/3) & $-$0.002 [$-$0.009, +0.004] & $-0.01$ & $-0.01$ & $\checkmark$ \\
\texttt{gb\_tex\_vd1} & Classic & jitter $0.5u$ & $-$0.006 [$-$0.009, $-$0.002] & \textbf{$-$0.006 [$-$0.008, $-$0.003]} & $-0.007$ to $-0.005$ & $-0.006$ to $-0.005$ (3/3) & $-$0.005 [$-$0.011, +0.001] & $-0.01$ & $-0.01$ & $\checkmark$ \\
\texttt{gb\_tex\_vd1} & Classic & jitter $1u$ & $-$0.007 [$-$0.011, $-$0.003] & \textbf{$-$0.007 [$-$0.011, $-$0.003]} & $-0.009$ to $-0.007$ & $-0.007$ to $-0.007$ (3/3) & $-$0.006 [$-$0.014, +0.003] & $-0.01$ & $-0.02$ & $\checkmark$ \\
\texttt{gb\_tex\_vd1} & Directed & order & $-$0.014 [$-$0.020, $-$0.008] & \textbf{$-$0.014 [$-$0.020, $-$0.008]} & $-0.014$ to $-0.012$ & $-0.015$ to $-0.014$ (3/3) & $-$0.004 [$-$0.011, +0.002] & $-0.03$ & $-0.03$ & $\checkmark$ \\
\texttt{gb\_tex\_vd1} & Directed & jitter $0.25u$ & $-$0.011 [$-$0.018, $-$0.004] & \textbf{$-$0.011 [$-$0.016, $-$0.005]} & $-0.013$ to $-0.011$ & $-0.012$ to $-0.011$ (3/3) & $-$0.004 [$-$0.010, +0.002] & $-0.02$ & $-0.02$ & $\checkmark$ \\
\texttt{gb\_tex\_vd1} & Directed & jitter $0.5u$ & $-$0.015 [$-$0.021, $-$0.009] & \textbf{$-$0.015 [$-$0.020, $-$0.009]} & $-0.015$ to $-0.013$ & $-0.016$ to $-0.015$ (3/3) & $-$0.005 [$-$0.011, +0.001] & $-0.03$ & $-0.03$ & $\checkmark$ \\
\texttt{gb\_tex\_vd1} & Directed & jitter $1u$ & $-$0.016 [$-$0.022, $-$0.011] & \textbf{$-$0.016 [$-$0.022, $-$0.010]} & $-0.017$ to $-0.014$ & $-0.017$ to $-0.016$ (3/3) & $-$0.006 [$-$0.012, +0.000] & $-0.03$ & $-0.03$ & $\checkmark$ \\
\texttt{gb\_tex\_vd1} & Directed & jitter $2u$ & $-$0.013 [$-$0.021, $-$0.005] & \textbf{$-$0.012 [$-$0.019, $-$0.005]} & $-0.013$ to $-0.010$ & $-0.013$ to $-0.012$ (3/3) & $-$0.002 [$-$0.011, +0.007] & $-0.03$ & $-0.03$ & $\checkmark$ \\
\texttt{gb\_tex\_vd1} & Directed & rotation & $-$0.007 [$-$0.013, $-$0.002] & \textbf{$-$0.008 [$-$0.012, $-$0.003]} & $-0.009$ to $-0.007$ & $-0.007$ to $-0.007$ (3/3) & $-$0.002 [$-$0.009, +0.005] & $-0.02$ & $-0.02$ & $\checkmark$ \\
\texttt{gb\_tex\_vd1} & Dispersion & rotation & +0.021 [+0.014, +0.029] & \textbf{+0.021 [+0.014, +0.029]} & $+0.018$ to $+0.020$ & $+0.021$ to $+0.021$ (3/3) & \textbf{+0.016 [+0.008, +0.024]} & $+0.04$ & $+0.04$ & $\checkmark$ \\
\texttt{gb\_tex\_vd1} & Dur.\ trend & duration marginal & +0.473 [+0.442, +0.503] & \textbf{+0.474 [+0.446, +0.503]} & $+0.466$ to $+0.479$ & $+0.454$ to $+0.469$ (3/3) & \textbf{+0.371 [+0.318, +0.424]} & $+1.03$ & $+1.03$ & $\checkmark$ \\
\texttt{gb\_tex\_vd1} & FAG lattice & jitter $1u$ & +0.009 [+0.002, +0.016] & \textbf{+0.010 [+0.002, +0.017]} & $+0.007$ to $+0.009$ & $+0.007$ to $+0.009$ (3/3) & +0.005 [$-$0.003, +0.013] & $+0.02$ & $+0.02$ & $\checkmark$ \\
\texttt{gb\_tex\_vd1} & FAG lattice & jitter $2u$ & +0.049 [+0.037, +0.061] & \textbf{+0.050 [+0.038, +0.062]} & $+0.044$ to $+0.047$ & $+0.047$ to $+0.048$ (3/3) & \textbf{+0.041 [+0.024, +0.058]} & $+0.10$ & $+0.10$ & $\checkmark$ \\
\texttt{gb\_tex\_vd1} & RQA $0.5u$ & order & +0.010 [+0.003, +0.018] & \textbf{+0.011 [+0.004, +0.018]} & $+0.009$ to $+0.011$ & $+0.010$ to $+0.010$ (3/3) & \textbf{+0.013 [+0.004, +0.022]} & $+0.02$ & $+0.02$ & $\checkmark$ \\
\texttt{gb\_tex\_vd1} & RQA $0.5u$ & jitter $1u$ & +0.004 [+0.001, +0.008] & \textbf{+0.004 [+0.001, +0.008]} & $+0.003$ to $+0.004$ & $+0.003$ to $+0.004$ (3/3) & +0.004 [$-$0.000, +0.007] & $+0.01$ & $+0.01$ & $\checkmark$ \\
\texttt{gb\_tex\_vd1} & RQA $0.5u$ & jitter $2u$ & +0.015 [+0.009, +0.021] & \textbf{+0.016 [+0.010, +0.021]} & $+0.017$ to $+0.019$ & $+0.017$ to $+0.018$ (3/3) & \textbf{+0.014 [+0.009, +0.020]} & $+0.03$ & $+0.03$ & $\checkmark$ \\
\texttt{gb\_tex\_vd1} & RQA $1u$ & order & +0.006 [+0.001, +0.012] & \textbf{+0.007 [+0.001, +0.012]} & $+0.006$ to $+0.007$ & $+0.006$ to $+0.006$ (3/3) & \textbf{+0.007 [+0.001, +0.013]} & $+0.01$ & $+0.01$ & $\checkmark$ \\
\texttt{gb\_tex\_vd1} & RQA $1u$ & jitter $2u$ & +0.006 [+0.001, +0.011] & \textbf{+0.007 [+0.002, +0.011]} & $+0.006$ to $+0.007$ & $+0.006$ to $+0.006$ (3/3) & \textbf{+0.007 [+0.001, +0.012]} & $+0.01$ & $+0.01$ & $\checkmark$ \\
\texttt{gb\_vd1\_blg} & Classic & duration marginal & +0.033 [+0.020, +0.046] & \textbf{+0.034 [+0.022, +0.047]} & $+0.030$ to $+0.036$ & $+0.033$ to $+0.033$ (3/3) & \textbf{+0.037 [+0.009, +0.065]} & $+0.09$ & $+0.09$ & $\checkmark$ \\
\texttt{gb\_vd1\_blg} & Classic & order & $-$0.114 [$-$0.137, $-$0.091] & \textbf{$-$0.112 [$-$0.133, $-$0.091]} & $-0.114$ to $-0.110$ & $-0.114$ to $-0.114$ (3/3) & \textbf{$-$0.118 [$-$0.148, $-$0.088]} & $-0.30$ & $-0.29$ & $\checkmark$ \\
\texttt{gb\_vd1\_blg} & Classic & jitter $0.25u$ & $-$0.003 [$-$0.004, $-$0.001] & \textbf{$-$0.002 [$-$0.004, $-$0.001]} & $-0.003$ to $-0.002$ & $-0.003$ to $-0.003$ (3/3) & +0.001 [$-$0.008, +0.009] & $-0.01$ & $-0.01$ & $\checkmark$ \\
\texttt{gb\_vd1\_blg} & Classic & jitter $0.5u$ & $-$0.007 [$-$0.010, $-$0.005] & \textbf{$-$0.007 [$-$0.009, $-$0.005]} & $-0.007$ to $-0.006$ & $-0.007$ to $-0.007$ (3/3) & $-$0.003 [$-$0.012, +0.006] & $-0.02$ & $-0.02$ & $\checkmark$ \\
\texttt{gb\_vd1\_blg} & Classic & jitter $1u$ & $-$0.014 [$-$0.021, $-$0.007] & \textbf{$-$0.014 [$-$0.020, $-$0.008]} & $-0.015$ to $-0.013$ & $-0.014$ to $-0.014$ (3/3) & $-$0.009 [$-$0.021, +0.003] & $-0.04$ & $-0.04$ & $\checkmark$ \\
\texttt{gb\_vd1\_blg} & Classic & jitter $2u$ & $-$0.014 [$-$0.023, $-$0.005] & \textbf{$-$0.013 [$-$0.021, $-$0.006]} & $-0.015$ to $-0.013$ & $-0.016$ to $-0.014$ (3/3) & $-$0.005 [$-$0.023, +0.012] & $-0.04$ & $-0.03$ & $\checkmark$ \\
\texttt{gb\_vd1\_blg} & Directed & order & +0.005 [+0.001, +0.008] & \textbf{+0.005 [+0.002, +0.008]} & $+0.004$ to $+0.005$ & $+0.005$ to $+0.005$ (3/3) & \textbf{+0.006 [+0.002, +0.010]} & $+0.01$ & $+0.01$ & $\checkmark$ \\
\texttt{gb\_vd1\_blg} & Directed & jitter $2u$ & +0.002 [+0.000, +0.004] & \textbf{+0.002 [+0.001, +0.004]} & $+0.002$ to $+0.002$ & $+0.002$ to $+0.002$ (2/3) & +0.003 [$-$0.000, +0.006] & $+0.00$ & $+0.00$ & -- \\
\texttt{gb\_vd1\_blg} & Dur.\ trend & duration marginal & +0.252 [+0.199, +0.304] & \textbf{+0.257 [+0.206, +0.308]} & $+0.251$ to $+0.265$ & $+0.243$ to $+0.259$ (3/3) & \textbf{+0.226 [+0.161, +0.291]} & $+1.01$ & $+1.00$ & $\checkmark$ \\
\texttt{gb\_vd1\_blg} & FAG lattice & duration marginal & $-$0.008 [$-$0.013, $-$0.004] & \textbf{$-$0.009 [$-$0.013, $-$0.005]} & $-0.009$ to $-0.008$ & $-0.009$ to $-0.008$ (3/3) & $-$0.004 [$-$0.009, +0.002] & $-0.02$ & $-0.02$ & $\checkmark$ \\
\texttt{gb\_vd1\_blg} & FAG lattice & jitter $1u$ & +0.019 [+0.003, +0.035] & \textbf{+0.020 [+0.004, +0.035]} & $+0.017$ to $+0.021$ & $+0.017$ to $+0.019$ (3/3) & +0.011 [$-$0.000, +0.022] & $+0.04$ & $+0.04$ & $\checkmark$ \\
\texttt{gb\_vd1\_blg} & FAG lattice & jitter $2u$ & +0.027 [+0.010, +0.044] & \textbf{+0.027 [+0.011, +0.043]} & $+0.028$ to $+0.030$ & $+0.026$ to $+0.027$ (3/3) & \textbf{+0.024 [+0.009, +0.039]} & $+0.06$ & $+0.06$ & $\checkmark$ \\
\texttt{gb\_vd1\_blg} & FAG lattice & rotation & +0.029 [+0.016, +0.042] & \textbf{+0.029 [+0.018, +0.041]} & $+0.024$ to $+0.028$ & $+0.024$ to $+0.028$ (3/3) & \textbf{+0.023 [+0.009, +0.036]} & $+0.06$ & $+0.06$ & $\checkmark$ \\
\texttt{gb\_vd1\_blg} & RQA $0.5u$ & order & +0.013 [+0.006, +0.020] & \textbf{+0.013 [+0.007, +0.019]} & $+0.012$ to $+0.014$ & $+0.013$ to $+0.013$ (3/3) & \textbf{+0.014 [+0.005, +0.023]} & $+0.03$ & $+0.03$ & $\checkmark$ \\
\texttt{gb\_vd1\_blg} & RQA $0.5u$ & jitter $2u$ & +0.003 [+0.001, +0.006] & \textbf{+0.003 [+0.001, +0.006]} & $+0.005$ to $+0.006$ & $+0.004$ to $+0.004$ (3/3) & \textbf{+0.006 [+0.001, +0.010]} & $+0.01$ & $+0.01$ & $\checkmark$ \\
\texttt{gb\_vd1\_blg} & RQA $1u$ & order & +0.001 [+0.000, +0.002] & \textbf{+0.001 [+0.000, +0.002]} & $+0.001$ to $+0.001$ & $+0.001$ to $+0.001$ (3/3) & +0.002 [$-$0.001, +0.005] & $+0.00$ & $+0.00$ & $\checkmark$ \\
\texttt{gb\_vd1\_vd2} & Classic & duration marginal & +0.124 [+0.099, +0.150] & \textbf{+0.124 [+0.103, +0.144]} & $+0.124$ to $+0.135$ & $+0.122$ to $+0.127$ (3/3) & \textbf{+0.130 [+0.073, +0.187]} & $+0.88$ & $+0.90$ & $\checkmark$ \\
\texttt{gb\_vd1\_vd2} & Classic & jitter $0.5u$ & +0.004 [+0.000, +0.007] & +0.002 [$-$0.000, +0.004] & $+0.001$ to $+0.003$ & $+0.003$ to $+0.003$ (2/3) & +0.002 [$-$0.026, +0.031] & $+0.03$ & $+0.01$ & -- \\
\texttt{gb\_vd1\_vd2} & Directed & order & +0.040 [+0.015, +0.065] & \textbf{+0.042 [+0.018, +0.065]} & $+0.038$ to $+0.045$ & $+0.037$ to $+0.039$ (3/3) & \textbf{+0.059 [+0.007, +0.111]} & $+0.20$ & $+0.21$ & $\checkmark$ \\
\texttt{gb\_vd1\_vd2} & Directed & jitter $1u$ & +0.042 [+0.009, +0.075] & \textbf{+0.044 [+0.012, +0.076]} & $+0.040$ to $+0.049$ & $+0.040$ to $+0.042$ (3/3) & +0.048 [$-$0.000, +0.096] & $+0.21$ & $+0.22$ & $\checkmark$ \\
\texttt{gb\_vd1\_vd2} & Directed & jitter $2u$ & +0.069 [+0.044, +0.095] & \textbf{+0.071 [+0.045, +0.097]} & $+0.065$ to $+0.072$ & $+0.067$ to $+0.068$ (3/3) & \textbf{+0.086 [+0.040, +0.133]} & $+0.35$ & $+0.35$ & $\checkmark$ \\
\texttt{gb\_vd1\_vd2} & Dispersion & jitter $0.5u$ & +0.012 [+0.000, +0.023] & \textbf{+0.011 [+0.002, +0.021]} & $+0.010$ to $+0.013$ & $+0.012$ to $+0.013$ (3/3) & +0.035 [$-$0.015, +0.086] & $+0.06$ & $+0.06$ & $\checkmark$ \\
\texttt{gb\_vd1\_vd2} & Dispersion & jitter $1u$ & +0.045 [+0.026, +0.063] & \textbf{+0.043 [+0.027, +0.060]} & $+0.039$ to $+0.043$ & $+0.040$ to $+0.048$ (3/3) & \textbf{+0.069 [+0.005, +0.134]} & $+0.21$ & $+0.21$ & $\checkmark$ \\
\texttt{gb\_vd1\_vd2} & Dispersion & jitter $2u$ & +0.116 [+0.085, +0.148] & \textbf{+0.113 [+0.082, +0.143]} & $+0.117$ to $+0.123$ & $+0.113$ to $+0.120$ (3/3) & \textbf{+0.102 [+0.038, +0.166]} & $+0.56$ & $+0.55$ & $\checkmark$ \\
\texttt{gb\_vd1\_vd2} & Dispersion & rotation & +0.098 [+0.068, +0.128] & \textbf{+0.096 [+0.069, +0.124]} & $+0.108$ to $+0.114$ & $+0.100$ to $+0.103$ (3/3) & \textbf{+0.108 [+0.045, +0.170]} & $+0.47$ & $+0.47$ & $\checkmark$ \\
\texttt{gb\_vd1\_vd2} & Dur.\ trend & duration coupling & +0.158 [+0.131, +0.185] & \textbf{+0.162 [+0.140, +0.184]} & $+0.154$ to $+0.162$ & $+0.157$ to $+0.158$ (3/3) & \textbf{+0.176 [+0.133, +0.219]} & $+0.54$ & $+0.55$ & $\checkmark$ \\
\texttt{gb\_vd1\_vd2} & Dur.\ trend & duration marginal & +0.286 [+0.227, +0.345] & \textbf{+0.292 [+0.233, +0.351]} & $+0.280$ to $+0.294$ & $+0.289$ to $+0.297$ (3/3) & \textbf{+0.272 [+0.216, +0.329]} & $+0.98$ & $+0.98$ & $\checkmark$ \\
\texttt{gb\_vd1\_vd2} & Dur.\ trend & order & +0.157 [+0.127, +0.187] & \textbf{+0.161 [+0.134, +0.188]} & $+0.150$ to $+0.160$ & $+0.157$ to $+0.157$ (3/3) & \textbf{+0.178 [+0.133, +0.224]} & $+0.54$ & $+0.54$ & $\checkmark$ \\
\texttt{gb\_vd1\_vd2} & FAG lattice & duration coupling & $-$0.015 [$-$0.029, $-$0.001] & $-$0.012 [$-$0.028, +0.003] & $-0.017$ to $-0.012$ & $-0.017$ to $-0.015$ (1/3) & $-$0.016 [$-$0.046, +0.013] & $-0.09$ & $-0.07$ & -- \\
\texttt{gb\_vd1\_vd2} & FAG lattice & duration marginal & $-$0.020 [$-$0.031, $-$0.009] & \textbf{$-$0.019 [$-$0.032, $-$0.007]} & $-0.027$ to $-0.020$ & $-0.023$ to $-0.020$ (3/3) & $-$0.014 [$-$0.038, +0.011] & $-0.12$ & $-0.11$ & $\checkmark$ \\
\texttt{gb\_vd1\_vd2} & FAG lattice & jitter $2u$ & +0.055 [+0.013, +0.096] & \textbf{+0.058 [+0.017, +0.099]} & $+0.045$ to $+0.053$ & $+0.046$ to $+0.052$ (3/3) & \textbf{+0.100 [+0.043, +0.156]} & $+0.33$ & $+0.34$ & $\checkmark$ \\
\texttt{gb\_vd1\_vd2} & RQA $0.5u$ & order & +0.035 [+0.011, +0.060] & \textbf{+0.034 [+0.013, +0.054]} & $+0.032$ to $+0.040$ & $+0.033$ to $+0.035$ (3/3) & +0.044 [$-$0.004, +0.092] & $+0.20$ & $+0.19$ & $\checkmark$ \\
\texttt{gb\_vd1\_vd2} & RQA $0.5u$ & jitter $1u$ & +0.046 [+0.003, +0.090] & \textbf{+0.044 [+0.000, +0.087]} & $+0.033$ to $+0.040$ & $+0.035$ to $+0.039$ (3/3) & +0.049 [$-$0.023, +0.121] & $+0.26$ & $+0.25$ & $\checkmark$ \\
\texttt{gb\_vd1\_vd2} & RQA $0.5u$ & jitter $2u$ & +0.108 [+0.071, +0.145] & \textbf{+0.106 [+0.071, +0.140]} & $+0.107$ to $+0.114$ & $+0.106$ to $+0.115$ (3/3) & \textbf{+0.106 [+0.041, +0.170]} & $+0.61$ & $+0.61$ & $\checkmark$ \\
\texttt{gb\_vd1\_vd2} & RQA $1u$ & order & +0.073 [+0.043, +0.103] & \textbf{+0.073 [+0.045, +0.101]} & $+0.069$ to $+0.076$ & $+0.072$ to $+0.073$ (3/3) & \textbf{+0.086 [+0.032, +0.140]} & $+0.33$ & $+0.33$ & $\checkmark$ \\
\texttt{gb\_vd1\_vd2} & RQA $1u$ & jitter $1u$ & +0.043 [+0.007, +0.078] & \textbf{+0.041 [+0.007, +0.075]} & $+0.041$ to $+0.048$ & $+0.040$ to $+0.042$ (3/3) & +0.044 [$-$0.005, +0.093] & $+0.19$ & $+0.19$ & $\checkmark$ \\
\texttt{gb\_vd1\_vd2} & RQA $1u$ & jitter $2u$ & +0.118 [+0.080, +0.156] & \textbf{+0.115 [+0.077, +0.152]} & $+0.108$ to $+0.115$ & $+0.110$ to $+0.119$ (3/3) & \textbf{+0.125 [+0.054, +0.195]} & $+0.54$ & $+0.52$ & $\checkmark$ \\
\texttt{gb\_vd1\_halves} & Classic & order & $-$0.090 [$-$0.110, $-$0.069] & \textbf{$-$0.091 [$-$0.111, $-$0.071]} & $-0.098$ to $-0.088$ & $-0.089$ to $-0.087$ (3/3) & $-$0.055 [$-$0.114, +0.003] & $-1.40$ & $-1.45$ & $\checkmark$ \\
\texttt{gb\_vd1\_halves} & Directed & order & +0.036 [+0.017, +0.054] & \textbf{+0.036 [+0.019, +0.052]} & $+0.032$ to $+0.036$ & $+0.037$ to $+0.037$ (3/3) & +0.027 [$-$0.003, +0.058] & $+0.12$ & $+0.12$ & $\checkmark$ \\
\texttt{gb\_vd1\_halves} & Directed & jitter $0.5u$ & +0.033 [+0.014, +0.052] & \textbf{+0.031 [+0.011, +0.052]} & $+0.026$ to $+0.031$ & $+0.031$ to $+0.033$ (3/3) & +0.029 [$-$0.007, +0.065] & $+0.11$ & $+0.10$ & $\checkmark$ \\
\texttt{gb\_vd1\_halves} & Directed & jitter $1u$ & +0.090 [+0.060, +0.121] & \textbf{+0.089 [+0.061, +0.117]} & $+0.087$ to $+0.093$ & $+0.087$ to $+0.093$ (3/3) & \textbf{+0.102 [+0.060, +0.145]} & $+0.29$ & $+0.29$ & $\checkmark$ \\
\texttt{gb\_vd1\_halves} & Directed & jitter $2u$ & +0.191 [+0.161, +0.220] & \textbf{+0.190 [+0.162, +0.218]} & $+0.167$ to $+0.172$ & $+0.186$ to $+0.187$ (3/3) & \textbf{+0.192 [+0.140, +0.243]} & $+0.62$ & $+0.62$ & $\checkmark$ \\
\texttt{gb\_vd1\_halves} & Dispersion & jitter $0.5u$ & +0.007 [+0.002, +0.012] & \textbf{+0.007 [+0.002, +0.011]} & $+0.006$ to $+0.008$ & $+0.007$ to $+0.007$ (3/3) & +0.001 [$-$0.011, +0.013] & $+0.02$ & $+0.02$ & $\checkmark$ \\
\texttt{gb\_vd1\_halves} & Dispersion & jitter $1u$ & +0.029 [+0.018, +0.041] & \textbf{+0.029 [+0.020, +0.038]} & $+0.031$ to $+0.033$ & $+0.030$ to $+0.032$ (3/3) & \textbf{+0.028 [+0.010, +0.046]} & $+0.07$ & $+0.07$ & $\checkmark$ \\
\texttt{gb\_vd1\_halves} & Dispersion & jitter $2u$ & +0.130 [+0.111, +0.150] & \textbf{+0.129 [+0.110, +0.149]} & $+0.123$ to $+0.126$ & $+0.122$ to $+0.129$ (3/3) & \textbf{+0.123 [+0.097, +0.150]} & $+0.31$ & $+0.31$ & $\checkmark$ \\
\texttt{gb\_vd1\_halves} & Dispersion & rotation & +0.249 [+0.224, +0.275] & \textbf{+0.247 [+0.223, +0.271]} & $+0.249$ to $+0.253$ & $+0.246$ to $+0.249$ (3/3) & \textbf{+0.177 [+0.139, +0.215]} & $+0.59$ & $+0.58$ & $\checkmark$ \\
\texttt{gb\_vd1\_halves} & Dur.\ trend & duration coupling & +0.085 [+0.040, +0.130] & \textbf{+0.086 [+0.042, +0.129]} & $+0.078$ to $+0.090$ & $+0.078$ to $+0.082$ (3/3) & +0.060 [$-$0.002, +0.121] & $+0.96$ & $+0.91$ & $\checkmark$ \\
\texttt{gb\_vd1\_halves} & Dur.\ trend & duration marginal & +0.082 [+0.044, +0.120] & \textbf{+0.088 [+0.051, +0.125]} & $+0.077$ to $+0.085$ & $+0.089$ to $+0.095$ (3/3) & +0.024 [$-$0.051, +0.098] & $+0.93$ & $+0.94$ & $\checkmark$ \\
\texttt{gb\_vd1\_halves} & Dur.\ trend & order & +0.076 [+0.030, +0.122] & \textbf{+0.079 [+0.031, +0.126]} & $+0.072$ to $+0.080$ & $+0.080$ to $+0.081$ (3/3) & +0.033 [$-$0.045, +0.112] & $+0.86$ & $+0.84$ & $\checkmark$ \\
\texttt{gb\_vd1\_halves} & FAG lattice & jitter $2u$ & +0.088 [+0.053, +0.123] & \textbf{+0.087 [+0.052, +0.121]} & $+0.084$ to $+0.090$ & $+0.082$ to $+0.082$ (3/3) & \textbf{+0.111 [+0.049, +0.173]} & $+0.37$ & $+0.36$ & $\checkmark$ \\
\texttt{gb\_vd1\_halves} & RQA $0.5u$ & order & +0.046 [+0.023, +0.069] & \textbf{+0.046 [+0.025, +0.068]} & $+0.043$ to $+0.049$ & $+0.047$ to $+0.048$ (3/3) & \textbf{+0.055 [+0.014, +0.096]} & $+0.19$ & $+0.19$ & $\checkmark$ \\
\texttt{gb\_vd1\_halves} & RQA $0.5u$ & jitter $1u$ & +0.079 [+0.051, +0.106] & \textbf{+0.079 [+0.051, +0.107]} & $+0.068$ to $+0.074$ & $+0.070$ to $+0.071$ (3/3) & \textbf{+0.080 [+0.031, +0.129]} & $+0.32$ & $+0.33$ & $\checkmark$ \\
\texttt{gb\_vd1\_halves} & RQA $0.5u$ & jitter $2u$ & +0.143 [+0.097, +0.189] & \textbf{+0.143 [+0.099, +0.188]} & $+0.137$ to $+0.142$ & $+0.145$ to $+0.150$ (3/3) & \textbf{+0.157 [+0.101, +0.214]} & $+0.59$ & $+0.59$ & $\checkmark$ \\
\texttt{gb\_vd1\_halves} & RQA $1u$ & order & +0.088 [+0.063, +0.112] & \textbf{+0.089 [+0.066, +0.111]} & $+0.084$ to $+0.090$ & $+0.085$ to $+0.086$ (3/3) & \textbf{+0.113 [+0.077, +0.149]} & $+0.27$ & $+0.27$ & $\checkmark$ \\
\texttt{gb\_vd1\_halves} & RQA $1u$ & jitter $0.5u$ & +0.026 [+0.006, +0.046] & \textbf{+0.026 [+0.007, +0.045]} & $+0.018$ to $+0.021$ & $+0.028$ to $+0.031$ (3/3) & +0.025 [$-$0.011, +0.061] & $+0.08$ & $+0.08$ & $\checkmark$ \\
\texttt{gb\_vd1\_halves} & RQA $1u$ & jitter $1u$ & +0.088 [+0.054, +0.121] & \textbf{+0.089 [+0.059, +0.118]} & $+0.086$ to $+0.090$ & $+0.089$ to $+0.092$ (3/3) & \textbf{+0.106 [+0.071, +0.142]} & $+0.27$ & $+0.27$ & $\checkmark$ \\
\texttt{gb\_vd1\_halves} & RQA $1u$ & jitter $2u$ & +0.182 [+0.151, +0.214] & \textbf{+0.183 [+0.154, +0.213]} & $+0.170$ to $+0.174$ & $+0.179$ to $+0.183$ (3/3) & \textbf{+0.212 [+0.172, +0.253]} & $+0.56$ & $+0.57$ & $\checkmark$ \\
\texttt{gb\_tex\_s1s2} & RQA $0.5u$ & order & +0.093 [+0.013, +0.174] & \textbf{+0.095 [+0.017, +0.173]} & $+0.077$ to $+0.097$ & $+0.064$ to $+0.083$ (1/3) & +0.066 [$-$0.037, +0.168] & $+1.23$ & $+1.19$ & -- \\
\texttt{gb\_tex\_s1s2} & RQA $0.5u$ & jitter $0.5u$ & +0.071 [+0.020, +0.123] & \textbf{+0.071 [+0.017, +0.125]} & $+0.048$ to $+0.062$ & $+0.057$ to $+0.065$ (0/3) & +0.035 [$-$0.065, +0.135] & $+0.94$ & $+0.89$ & -- \\
\texttt{sb\_native} & RQA $0.5u$ & jitter $2u$ & +0.088 [+0.012, +0.164] & \textbf{+0.096 [+0.009, +0.182]} & $+0.104$ to $+0.125$ & $+0.103$ to $+0.117$ (3/3) & $-$0.002 [$-$0.084, +0.081] & $+0.79$ & $+0.77$ & $\checkmark$ \\
\texttt{sb\_native} & RQA $0.5u$ & jitter $1u$ & +0.079 [+0.007, +0.150] & +0.085 [$-$0.005, +0.174] & $+0.055$ to $+0.072$ & $+0.069$ to $+0.076$ (2/3) & $-$0.020 [$-$0.102, +0.062] & $+0.71$ & $+0.68$ & -- \\
\texttt{sb\_native} & RQA $1u$ & jitter $2u$ & +0.140 [+0.045, +0.235] & \textbf{+0.141 [+0.035, +0.246]} & $+0.139$ to $+0.171$ & $+0.154$ to $+0.155$ (3/3) & \textbf{+0.100 [+0.009, +0.190]} & $+0.85$ & $+0.81$ & $\checkmark$ \\
\texttt{sb\_native} & RQA $1u$ & jitter $1u$ & +0.086 [+0.016, +0.157] & \textbf{+0.085 [+0.009, +0.161]} & $+0.068$ to $+0.087$ & $+0.080$ to $+0.084$ (3/3) & +0.071 [$-$0.003, +0.145] & $+0.52$ & $+0.49$ & $\checkmark$ \\
\texttt{em\_program} & Dispersion & rotation & +0.139 [+0.078, +0.199] & \textbf{+0.160 [+0.108, +0.213]} & $+0.137$ to $+0.165$ & $+0.134$ to $+0.142$ (3/3) & \textbf{+0.166 [+0.088, +0.244]} & $+0.30$ & $+0.34$ & $\checkmark$ \\
\texttt{em\_halves} & Classic & order & +0.172 [+0.112, +0.231] & \textbf{+0.171 [+0.120, +0.222]} & $+0.164$ to $+0.191$ & $+0.171$ to $+0.174$ (3/3) & \textbf{+0.128 [+0.033, +0.222]} & $+0.62$ & $+0.62$ & $\checkmark$ \\
\texttt{em\_halves} & FAG AOI & jitter $2u$ & +0.113 [+0.014, +0.212] & \textbf{+0.111 [+0.023, +0.198]} & $+0.101$ to $+0.122$ & $+0.111$ to $+0.115$ (3/3) & +0.115 [$-$0.007, +0.237] & $+0.62$ & $+0.61$ & -- \\
\texttt{em\_halves} & FAG AOI & rotation & +0.098 [+0.031, +0.166] & \textbf{+0.093 [+0.028, +0.158]} & $+0.081$ to $+0.100$ & $+0.102$ to $+0.114$ (3/3) & +0.058 [$-$0.060, +0.176] & $+0.54$ & $+0.51$ & -- \\
\texttt{em\_halves} & RQA $0.5u$ & jitter $1u$ & $-$0.085 [$-$0.152, $-$0.018] & \textbf{$-$0.085 [$-$0.145, $-$0.025]} & $-0.089$ to $-0.073$ & $-0.085$ to $-0.078$ (3/3) & $-$0.089 [$-$0.189, +0.011] & $-0.77$ & $-0.75$ & $\checkmark$ \\
\texttt{em\_halves} & RQA $1u$ & jitter $1u$ & $-$0.052 [$-$0.098, $-$0.006] & \textbf{$-$0.052 [$-$0.086, $-$0.017]} & $-0.063$ to $-0.045$ & $-0.050$ to $-0.045$ (2/3) & $-$0.053 [$-$0.127, +0.020] & $-0.29$ & $-0.28$ & -- \\
\end{longtable}
\begin{tabular}{llrrrrr}
\toprule
Design & Size & Contrasts & SE ratio, median (range) & Coverage at 80\% & at 90\% & at 95\% \\
\midrule
no signal & 65 $\times$ 2 (B) & 8 & 1.66 (1.35--2.04) & 0.959 & 0.988 & 0.997 \\
no signal & 95 $\times$ 20 (B) & 8 & 1.48 (1.23--2.03) & 0.922 & 0.978 & 0.988 \\
no signal & 112 $\times$ 2 (W) & 8 & 1.80 (1.66--2.02) & 0.963 & 0.994 & 1.000 \\
no signal & 60 $\times$ 4 (W) & 8 & 1.80 (1.48--2.22) & 0.966 & 0.987 & 1.000 \\
signal elsewhere & 65 $\times$ 2 (B) & 5 & 2.40 (1.94--3.10) & 0.985 & 0.990 & 1.000 \\
signal elsewhere & 95 $\times$ 20 (B) & 5 & 1.46 (1.28--1.65) & 0.925 & 0.985 & 1.000 \\
signal elsewhere & 112 $\times$ 2 (W) & 5 & 2.35 (2.04--2.82) & 0.990 & 1.000 & 1.000 \\
signal elsewhere & 60 $\times$ 4 (W) & 5 & 2.65 (1.76--3.37) & 0.995 & 1.000 & 1.000 \\
signal elsewhere, no offset & 65 $\times$ 2 (B) & 3 & 2.40 (1.87--2.58) & 1.000 & 1.000 & 1.000 \\
signal elsewhere, no offset & 95 $\times$ 20 (B) & 3 & 1.29 (1.28--1.66) & 0.925 & 0.967 & 0.983 \\
signal elsewhere, no offset & 112 $\times$ 2 (W) & 3 & 1.97 (1.57--2.82) & 0.975 & 1.000 & 1.000 \\
signal elsewhere, no offset & 60 $\times$ 4 (W) & 3 & 2.19 (1.67--3.37) & 0.975 & 1.000 & 1.000 \\
\bottomrule
\end{tabular}
\begin{tabular}{llllrrrrrr}
\toprule
 & & & & \multicolumn{2}{c}{Coverage} & \multicolumn{2}{c}{Width} & \multicolumn{2}{c}{Excl.\ 0} \\
\cmidrule(lr){5-6}\cmidrule(lr){7-8}\cmidrule(lr){9-10}
Design & Size & Descr. & Contrast & direct & corr. & direct & corr. & direct & corr. \\
\midrule
no signal & 65 $\times$ 2 (B) & rqa & order & 0.985 & 0.990 & 0.367 & 0.434 & 0.015 & 0.010 \\
no signal & 65 $\times$ 2 (B) & rqa & jitter 160 px & 0.995 & 1.000 & 0.419 & 0.505 & 0.005 & 0.000 \\
no signal & 65 $\times$ 2 (B) & rqa & jitter 40 px & 0.985 & 0.990 & 0.417 & 0.498 & 0.015 & 0.010 \\
no signal & 60 $\times$ 4 (W) & classic & order & 0.995 & 0.985 & 0.241 & 0.286 & 0.005 & 0.015 \\
no signal & 60 $\times$ 4 (W) & rqa & order & 0.990 & 0.995 & 0.272 & 0.324 & 0.010 & 0.005 \\
no signal & 60 $\times$ 4 (W) & rqa & jitter 160 px & 0.995 & 1.000 & 0.313 & 0.379 & 0.005 & 0.005 \\
no signal & 60 $\times$ 4 (W) & rqa & jitter 40 px & 0.990 & 1.000 & 0.314 & 0.376 & 0.010 & 0.000 \\
signal elsewhere & 65 $\times$ 2 (B) & rqa & order & 1.000 & 1.000 & 0.125 & 0.161 & 0.000 & 0.000 \\
signal elsewhere & 65 $\times$ 2 (B) & rqa & jitter 40 px & 1.000 & 1.000 & 0.219 & 0.345 & 1.000 & 0.955 \\
signal elsewhere & 60 $\times$ 4 (W) & rqa & order & 1.000 & 1.000 & 0.070 & 0.089 & 0.000 & 0.000 \\
signal elsewhere & 60 $\times$ 4 (W) & rqa & jitter 40 px & 0.995 & 1.000 & 0.147 & 0.238 & 1.000 & 1.000 \\
signal elsewhere, no offset & 60 $\times$ 4 (W) & rqa & order & 1.000 & 1.000 & 0.070 & 0.089 & 0.000 & 0.000 \\
\bottomrule
\end{tabular}

\end{table}

{\scriptsize\setlength{\LTcapwidth}{\linewidth}
\begin{longtable}{lllrrrrr}
\caption{Extended simulation designs ($R = 6$, $B = 60$; 40 datasets per row). Target: the reference value (60 datasets with disjoint seeds, $R = 20$) with its Monte Carlo standard error, or zero by exchangeability. Unequal: one to four trials per class and participant (W) or per participant (B); 1:3 and 16:49: class imbalance; heterogeneous: participant offset SD 100 px and participant-specific scaling.}\\
\toprule
Design & Size & Contrast & Target $\theta$ (SE) & Coverage & Excl.\ 0 & Width & Obs.\ AUC \\
\midrule
\endfirsthead
\toprule
Design & Size & Contrast & Target $\theta$ (SE) & Coverage & Excl.\ 0 & Width & Obs.\ AUC \\
\midrule
\endhead
\bottomrule
\endfoot
order hides spread (classic) & 65 $\times$ 2 (B) & duration marginal & +0.006 (0.009) & 0.975 & 0.025 & 0.397 & 0.520 \\
order hides spread (classic) & 65 $\times$ 2 (B) & order & $-$0.499 (0.010) & 1.000 & 1.000 & 0.405 & 0.520 \\
order hides spread (classic) & 60 $\times$ 4 (W) & duration marginal & $-$0.001 (0.005) & 1.000 & 0.000 & 0.296 & 0.509 \\
order hides spread (classic) & 60 $\times$ 4 (W) & order & $-$0.497 (0.008) & 1.000 & 1.000 & 0.292 & 0.509 \\
no signal (rqa) & 65 $\times$ 2, heterog.\ (B) & order & 0 (by arg.) & 1.000 & 0.000 & 0.429 & 0.493 \\
no signal (rqa) & 65 $\times$ 2, heterog.\ (B) & jitter 160 px & +0.001 (0.012) & 1.000 & 0.000 & 0.498 & 0.493 \\
no signal (rqa) & 65 $\times$ 2, heterog.\ (B) & jitter 40 px & +0.005 (0.011) & 1.000 & 0.000 & 0.451 & 0.493 \\
no signal (rqa) & 65, 16:49 (B) & order & 0 (by arg.) & 0.925 & 0.075 & 0.502 & 0.474 \\
no signal (rqa) & 65, 16:49 (B) & jitter 160 px & +0.005 (0.012) & 1.000 & 0.000 & 0.605 & 0.474 \\
no signal (rqa) & 65, 16:49 (B) & jitter 40 px & +0.005 (0.012) & 1.000 & 0.000 & 0.573 & 0.474 \\
no signal (rqa) & 65, unequal (B) & order & 0 (by arg.) & 1.000 & 0.000 & 0.389 & 0.508 \\
no signal (rqa) & 65, unequal (B) & jitter 160 px & +0.014 (0.008) & 1.000 & 0.000 & 0.455 & 0.508 \\
no signal (rqa) & 65, unequal (B) & jitter 40 px & +0.016 (0.008) & 1.000 & 0.000 & 0.446 & 0.508 \\
no signal (rqa) & 60 $\times$ 4, heterog.\ (W) & order & 0 (by arg.) & 1.000 & 0.000 & 0.377 & 0.508 \\
no signal (rqa) & 60 $\times$ 4, heterog.\ (W) & jitter 160 px & $-$0.009 (0.006) & 1.000 & 0.000 & 0.375 & 0.508 \\
no signal (rqa) & 60 $\times$ 4, heterog.\ (W) & jitter 40 px & $-$0.007 (0.006) & 1.000 & 0.000 & 0.362 & 0.508 \\
no signal (rqa) & 60, 1:3 (W) & order & 0 (by arg.) & 1.000 & 0.000 & 0.393 & 0.510 \\
no signal (rqa) & 60, 1:3 (W) & jitter 160 px & +0.010 (0.009) & 1.000 & 0.000 & 0.445 & 0.510 \\
no signal (rqa) & 60, 1:3 (W) & jitter 40 px & +0.007 (0.009) & 1.000 & 0.000 & 0.432 & 0.510 \\
no signal (rqa) & 60, unequal (W) & order & 0 (by arg.) & 1.000 & 0.000 & 0.295 & 0.490 \\
no signal (rqa) & 60, unequal (W) & jitter 160 px & +0.012 (0.006) & 1.000 & 0.000 & 0.349 & 0.490 \\
no signal (rqa) & 60, unequal (W) & jitter 40 px & +0.008 (0.006) & 1.000 & 0.000 & 0.334 & 0.490 \\
weak order contrast (directed) & 65 $\times$ 2 (B) & order & +0.118 (0.008) & 1.000 & 0.075 & 0.424 & 0.632 \\
weak order contrast (directed) & 65 $\times$ 2 (B) & jitter 40 px & +0.015 (0.007) & 1.000 & 0.000 & 0.425 & 0.632 \\
weak order contrast (directed) & 65 $\times$ 2 (B) & rotation & +0.000 (0.006) & 1.000 & 0.000 & 0.373 & 0.632 \\
weak order contrast (directed) & 60 $\times$ 4 (W) & order & +0.128 (0.007) & 0.975 & 0.350 & 0.307 & 0.639 \\
weak order contrast (directed) & 60 $\times$ 4 (W) & jitter 40 px & +0.015 (0.005) & 1.000 & 0.000 & 0.298 & 0.639 \\
weak order contrast (directed) & 60 $\times$ 4 (W) & rotation & $-$0.004 (0.005) & 1.000 & 0.000 & 0.265 & 0.639 \\
weak spread contrast (rqa) & 65 $\times$ 2, heterog.\ (B) & order & 0 (by arg.) & 1.000 & 0.000 & 0.282 & 0.671 \\
weak spread contrast (rqa) & 65 $\times$ 2, heterog.\ (B) & jitter 40 px & +0.127 (0.007) & 1.000 & 0.125 & 0.412 & 0.671 \\
weak spread contrast (rqa) & 65, 16:49 (B) & order & 0 (by arg.) & 1.000 & 0.000 & 0.172 & 0.871 \\
weak spread contrast (rqa) & 65, 16:49 (B) & jitter 40 px & +0.315 (0.005) & 1.000 & 0.975 & 0.394 & 0.871 \\
weak spread contrast (rqa) & 65, unequal (B) & order & 0 (by arg.) & 1.000 & 0.000 & 0.106 & 0.878 \\
weak spread contrast (rqa) & 65, unequal (B) & jitter 40 px & +0.310 (0.004) & 1.000 & 1.000 & 0.302 & 0.878 \\
weak spread contrast (rqa) & 65 $\times$ 2 (B) & order & 0 (by arg.) & 1.000 & 0.000 & 0.133 & 0.882 \\
weak spread contrast (rqa) & 65 $\times$ 2 (B) & jitter 40 px & +0.306 (0.004) & 1.000 & 1.000 & 0.334 & 0.882 \\
weak spread contrast (rqa) & 60 $\times$ 4, heterog.\ (W) & order & 0 (by arg.) & 1.000 & 0.000 & 0.152 & 0.693 \\
weak spread contrast (rqa) & 60 $\times$ 4, heterog.\ (W) & jitter 40 px & +0.143 (0.003) & 1.000 & 0.600 & 0.250 & 0.693 \\
weak spread contrast (rqa) & 60, 1:3 (W) & order & 0 (by arg.) & 1.000 & 0.000 & 0.093 & 0.872 \\
weak spread contrast (rqa) & 60, 1:3 (W) & jitter 40 px & +0.302 (0.004) & 0.975 & 1.000 & 0.290 & 0.872 \\
weak spread contrast (rqa) & 60, unequal (W) & order & 0 (by arg.) & 1.000 & 0.000 & 0.059 & 0.881 \\
weak spread contrast (rqa) & 60, unequal (W) & jitter 40 px & +0.300 (0.003) & 1.000 & 1.000 & 0.209 & 0.881 \\
weak spread contrast (rqa) & 60 $\times$ 4 (W) & order & 0 (by arg.) & 1.000 & 0.000 & 0.070 & 0.874 \\
weak spread contrast (rqa) & 60 $\times$ 4 (W) & jitter 40 px & +0.302 (0.003) & 1.000 & 1.000 & 0.247 & 0.874 \\
signal elsewhere, no offset (rqa) & 65 $\times$ 2, heterog.\ (B) & order & 0 (by arg.) & 1.000 & 0.000 & 0.299 & 0.637 \\
signal elsewhere, no offset (rqa) & 65, 16:49 (B) & order & 0 (by arg.) & 1.000 & 0.000 & 0.213 & 0.824 \\
signal elsewhere, no offset (rqa) & 65, unequal (B) & order & 0 (by arg.) & 1.000 & 0.000 & 0.126 & 0.836 \\
signal elsewhere, no offset (rqa) & 60 $\times$ 4, heterog.\ (W) & order & 0 (by arg.) & 1.000 & 0.000 & 0.177 & 0.660 \\
signal elsewhere, no offset (rqa) & 60, 1:3 (W) & order & 0 (by arg.) & 1.000 & 0.000 & 0.113 & 0.833 \\
signal elsewhere, no offset (rqa) & 60, unequal (W) & order & 0 (by arg.) & 1.000 & 0.000 & 0.072 & 0.841 \\
\end{longtable}
